BizBench: A Quantitative Reasoning Benchmark for Business and Finance

Answering questions within business and finance requires reasoning, precision, and a wide-breadth of technical knowledge. Together, these requirements make this domain difficult for large language models (LLMs). We introduce BizBench, a benchmark for evaluating models' ability to reason about realistic financial problems. BizBench comprises eight quantitative reasoning tasks, focusing on question-answering (QA) over financial data via program synthesis. We include three financially-themed code-generation tasks from newly collected and augmented QA data. Additionally, we isolate the reasoning capabilities required for financial QA: reading comprehension of financial text and tables for extracting intermediate values, and understanding financial concepts and formulas needed to calculate complex solutions. Collectively, these tasks evaluate a model's financial background knowledge, ability to parse financial documents, and capacity to solve problems with code. We conduct an in-depth evaluation of open-source and commercial LLMs, comparing and contrasting the behavior of code-focused and language-focused models. We demonstrate that the current bottleneck in performance is due to LLMs' limited business and financial understanding, highlighting the value of a challenging benchmark for quantitative reasoning within this domain.

==> figurestex/finetuning.tex <==
% \sffamily
% \fontfamily{SourceCodePro-TLF}

% \lstset{numberstyle=\ttfamily}
\ttfamily
\begin{tikzpicture}
    \begin{groupplot}[group style={columns=2},
      view={0}{90},
      width=2.9cm,
      height=2.9cm,
      scale only axis,
 % only one y axis on the left, * switches off the arrow tip
  % axis y line*=left,
  % axis x line*=bottom,
      xmode=log,
    log ticks with fixed point,
    log basis x={10},
         group style={
        group size=2 by 2,
        horizontal sep=10pt,
        vertical sep=2.25cm,
        x descriptions at=edge bottom,
        y descriptions at=edge left},
      ymin=0, ymax=100,
    legend,
      legend style={at={(1.15,0.2)},anchor=south west,
      font=\footnotesize},
      % font=\footnotesize,
          legend cell align={left},
      ]    
          \nextgroupplot[
              ylabel=Accuracy (\%),
            ylabel style={at={(-0.15,0.5)}, font=\footnotesize},
              title=CodeFinQA,
              % grid=major,
              % xticklabel style = {rotate=90},
          xmin=75,xmax=10050,
          ymajorgrids,
        xlabel style={font=\footnotesize,align=center},
        xlabel={Training data size\\ (log scale)},
          % xtick={ 100,  1000, 10000 },
          xticklabels={, {$10^2$}, $10^3$, $10^4$ },
          ]
              \addplot+[color=C_BASE, mark = *, mark options={fill=C_BASE, scale=0.6}] coordinates { (100, 22.39)(200, 21.09)(300, 26.66)(500, 38.98)(700, 41.94)(1000, 48.10)(2000, 56.16)(3000, 61.14)(4669, 66.59)};
              \addplot+[mark=none, thick, dashed, C_SECOND, mark options={scale=0.6}] coordinates {(100, 57.3) (10000, 57.3)};
              \addplot+[mark=none, thick, dashed, C_THIRD, mark options={scale=0.6}] coordinates {(100, 33.4) (10000, 33.4)};
              \addplot+[mark=none, thick, dashed, C_FOURTH, mark options={scale=0.6}] coordinates {(100, 21.9) (10000, 21.9)};
          \nextgroupplot[
              title=CodeTAT-QA,
              % xticklabel style = {rotate=90},
          xmin=75,xmax=10050,
          % grid=major,
          ymajorgrids,
               xlabel style={font=\footnotesize, align=center},
            xlabel={Training data size \\(log scale)},
          % xtick={ 100,  1000, 10000 },
          xticklabels={, {$10^2$}, $10^3$, $10^4$ },
          ]
              \addplot+[color=C_BASE, mark = *, mark options={fill=C_BASE, scale=0.6}] coordinates { (100, 57.6) (200, 60.0) (300, 67.4) (500, 76.1) (700, 78.85) (1000, 81.45) (2000, 84.15) (3000, 85.65) (5000, 85.75) (6845, 86.95)};
                \addplot+[mark=none, thick, dashed, C_SECOND, mark options={scale=0.6}] coordinates {(100, 79.1) (10000, 79.1)};
              \addplot+[mark=none, thick, dashed, C_THIRD, mark options={scale=0.6}] coordinates {(100, 65.1) (10000, 65.1)};
              \addplot+[mark=none, thick, dashed, C_FOURTH, mark options={scale=0.6}] coordinates {(100, 36.0) (10000, 36.0)};
          \nextgroupplot[
                  ylabel=Accuracy (\%),
            ylabel style={at={(-0.15,0.5)}, font=\footnotesize},
              title=SEC-Num,
              % grid=ymajorgrids,
              ymajorgrids,
          xmin=75,xmax=10050,
          % xtick={ 100,  1000, 10000 },
          xticklabels={, {$10^2$}, $10^3$, $10^4$ },
          xlabel={Training data size \\ (log scale)},
          xlabel style={font=\footnotesize, align=center},]
              \addplot+[color=C_BASE, mark = *, mark options={scale=0.6}] coordinates { (100, 57.6)(200, 60.0)(300,  67.4)(500, 76.1)(700, 78.85)(1000, 81.45)(2000, 84.15)(3000, 85.65)(4000, 86.15)(5000, 85.75) (6845, 86.95)};
                \addplot+[mark=none, thick, dashed, C_SECOND, mark options={scale=0.6}] coordinates {(100, 74.7) (10000,74.7)};
              \addplot+[mark=none, thick, dashed, C_THIRD, mark options={scale=0.6}] coordinates {(100, 61.4) (10000, 61.4)};
              \addplot+[mark=none, thick, dashed, C_FOURTH, mark options={scale=0.6}] coordinates {(100, 56.2) (10000, 56.2)};
              %       \addplot+[mark=none, thick, C_SECOND, mark options={scale=0.6}] coordinates {(100, 74.7) (7000,74.7)};
              % \addplot+[mark=none, thick, C_THIRD, mark options={scale=0.6}] coordinates {(100, 61.4) (7000, 61.4)};
              % \addplot+[mark=none, thick, C_FOURTH, mark options={scale=0.6}] coordinates {(100, 56.2) (7000, 56.2)};
              
      \legend{LLaMa-2-7B+SFT, LLama-2-70B, LLama-2-13B, LLama-2-7B}
  
  %%%
    \end{groupplot}
  \end{tikzpicture}





